L1-MPPI: L1 Adaptive Model Predictive Path Integral for Agile UAV Control

This work proposes the L1 Adaptive Model Predictive Path Integral (L1-MPPI). It cascades L1 adaptive control with the Model Predictive Path Integral (MPPI) to improve tracking of high-speed UAV trajectories. Thanks to the L1augmentation, the tracking remains accurate even under model uncertainties and external disturbances, such as an additional payload or a mismatch in the modeled aerodynamic drag. In contrast to existing MPPI approaches for UAV control that do not explicitly model aerodynamic effects, varying payloads, and typically neglect the dynamics of low-level motor controllers, our L1-MPPI approach enhances the dynamic model used in the MPPI by incorporating the low-level flight controller and motor dynamics, as well as an iterative mixing scheme that reflects the approach of the low-level controller. The proposed method demonstrates improved tracking performance in both simulation and the real world, even when the UAV is subjected to an unknown payload. In flight with 35% mass increase, our approach lowers the RMSE by 58.61% with respect to plain MPPI. Compared to the same MPPI using an online mass estimator in place of the L1 augmentation, the RMSE is lower by 38.59%. During the real-world experiments the UAV reaches speeds up to 13.50 m/s and accelerations up to 2.5 g.

==> tikz/l1_architecture.tex <==
\tikzset{
  >=stealth',
  block/.style={
    rectangle,
    rounded corners,
    draw=black,
    very thick,
    minimum width=3.4cm,
    minimum height=1.1cm,
    align=center,
    font=\Large
  },
  sum/.style={
    circle,
    draw=black,
    very thick,
    minimum size=0.8cm,
    inner sep=1pt,
    font=\Large
  },
  arrow/.style={
    ->,
    very thick,
    rounded corners,
  },
  label/.style={
    font=\Large
  }
}
\begin{tikzpicture}[every node/.append style={font=\Large}]

% ----------- Blocks -----------
\node[block] (control) at (2,6) {Control Law};
\node[block, minimum height=1.4cm] (observer) at (7.8,2.6) {$\mathcal{L}_1$ Observer};
\node[block] (adapt) at (2,2.6) {Adaptation Law};

% ----------- L1 adaptive controller box -----------
\draw[very thick, dashed, rounded corners] (-1.1,0.05) rectangle (11.4,7.0);
\node[above] at (5.15,7.0) {$\mathcal{L}_1$ Adaptive Controller};

% ----------- u_MPPI from outside, into Observer -----------
\draw[arrow] (15.4,4.7) -- (8.8,4.7) -- (8.8,3.3);
\node[above] at (13.4,4.7) {$F_{MPPI},\bm{\omega}_{MPPI}$};

% ----------- Control Law self-loop -----------
\draw[arrow] (4.3,6) -- ++(0,-1.0) -- ++(-4.5,0) -- ++(0,0.7) -- (0.3,5.7);

% ----------- Control Law output (u_L1) out of the box, tapped down to Observer -----------
\draw[arrow] (control.east) -- (15.4,6);
\node[above] at (13.4,6) {${F}_{\mathcal{L}1},\bm{\omega}_{\mathcal{L}1}$};
\draw[arrow] (7,6) -- (7,3.3);

% ----------- State from outside to Observer (z) -----------
\draw[arrow] (15.4,2.6) -- (observer.east);
\node[above] at (13.4,2.6) {$\bm{z}$};
% ----------- State forwarded to Adaptation Law -----------
\draw[arrow] (10.6,2.6) -- (10.6,0.6) -- (2,0.6) -- (adapt.south);

% ----------- Observer to Adaptation Law: hat z -----------
\draw[arrow] (6.1,2.3) -- (3.7,2.3) node[midway, above] {$\hat{\bm{z}}$};
% ----------- Observer self-loop -----------
\draw[arrow] (5.2, 2.3) -- ++(0,-1) -- ($(observer.south) + (0, -0.6)$) -- (observer.south);

% ----------- Adaptation Law output (hat sigma) into Control Law -----------
\draw[arrow] (adapt.west) -- ++(-0.8,0) node[pos=0.6, above] {$\hat{\bm{\sigma}}$} -- ++(0,3.6) -- (0.3,6.2);
\draw[arrow] ($(adapt.west) + (-0.8,1.8)$) -- ++ (7, 0) -- (6.5,3.3);

\end{tikzpicture}

==> tikz/l1_mppi_architecture.tex <==
\tikzset{
  >=stealth',
  block/.style={
    rectangle,
    rounded corners,
    draw=black, 
    very thick,
    minimum width=3.8cm,
    minimum height=1.1cm,
    align=center,
    font=\large
  },
  sum/.style={
    circle,
    draw=black,
    very thick,
    minimum size=0.9cm,
    inner sep=1pt
  },
  arrow/.style={
    ->,
    very thick,
    rounded corners,
    shorten <=2pt,
    shorten >=2pt,
  }
}

\begin{tikzpicture}[node distance=2cm and 2cm, auto, every node/.append style={font=\large}]

% Main blocks
\node[block] (quad) {UAV Plant};
\node[block, right=3cm of quad] (mppi) {MPPI Controller};

\node[block, below =3.4cm of quad, minimum width=4.0cm, minimum height=1.3cm] (px4) {PID-Based Low-Level \\ Flight Controller};

\node[block, right=1.6cm of px4, minimum width=3.2cm, minimum height=1.3cm] (mapping) {Thrust-Throttle \\ Mapping};

% Summation point
\node[sum, right=1.6cm of mapping, font=\LARGE] (sum) {+};

\node[block, above=1.2cm of sum] (adaptive) {\(\mathcal{L}_1\) Adaptive\\Controller};

% Right-side vertical line of the MPPI output
\coordinate (loop) at ($(adaptive.east) + (0.9, 0)$);

% Connections
\draw[arrow] (quad.east) -- node[above] {\(\mathbf{p}, \mathbf{v}, \mathbf{q}, \bm{\omega}, \bm{\Omega}\)} (mppi.west);

% State to Adaptive
\draw[arrow] 
  ($(quad.east) + (2.0, 0.08)$)
  -- ++(0, -1.5)
  -| ($(adaptive.north) + (-0.7, 0)$);

% From Adaptive to Sum
\draw[arrow] (adaptive.south) -- node[right] {\({F}_{\mathcal{L}1}, \bm{\omega}_{\mathcal{L}1}\)} (sum.north);

% From Sum to Mapping
\draw[arrow] (sum.west) -- node[above] {\(F_t, \bm{\omega}_c\)} (mapping.east);

% From Mapping to PX4
\draw[arrow] (mapping.west) -- node[above] {\(t_c, \bm{\omega}_c\)} (px4.east);

% From PX4 up to Quadrotor
\draw[arrow] (px4.north) -- node[right] {\(\bm{r}_c\)} (quad.south);

% Body-rate feedback from Quadrotor to PX4 rate controller
\draw[arrow] (quad.west) -- ++(-0.8, 0) |- node[left, pos=0.25] {\(\bm{\omega}\)} (px4.west);

% Reference trajectory into MPPI
\draw[arrow]
  ($(loop |- mppi.east) + (0.3, 0.2)$) node[above] {\(\mathcal{T}_{ref}\)}
  -- ($(mppi.east) + (0, 0.2)$);

% MPPI output to Adaptive and Sum
\draw[arrow] ($(loop) + (0.08, 0)$) -- (adaptive.east);
\draw[arrow] 
  ($(mppi.east) + (0,-0.2)$) 
  -| node[left, pos=0.64] {\(F_{MPPI}, \bm{\omega}_{MPPI}\)} (loop)
  |- (sum.east);
  
\end{tikzpicture}
